New insight into the magnetism of degenerate stars from the analysis of a volume limited sample of white dwarfs

Many stars evolve into magnetic white dwarfs, and observations may help to understand when the magnetic field appears at the stellar surface, if and how it evolves during the cooling phase, and what are the mechanisms that generate it. After obtaining new spectropolarimetric observations and combining them with previous literature data, we have checked the population of about 152 white dwarfs within 20 pc from the Sun for the presence of magnetic fields, with a sensitivity that ranges from better than 1 kG for most of the stars of spectral class DA, to 1 MG for some of the featureless white dwarfs. We find that 33 white dwarfs of the local 20 pc volume are magnetic. Statistically the data are consistent with the possibility that the frequency of the magnetic field occurrence is similar in stars of all spectral classes, except that in the local 20 pc volume, either DQ stars are more frequently magnetic, or host much stronger fields than average. The distribution of the observed field strength ranges from 40 kG to 300 MG and is uniform per decade, in striking contrast to the field frequency distribution resulting from spectroscopic surveys. No fields weaker than 40 kG are found. We confirm that magnetic fields are more frequent in white dwarfs with higher than average mass. We find a marked deficiency of magnetic white dwarfs younger than 0.5 Gyr, and that the frequency of the occurrence of the magnetic field is significantly higher in white dwarfs that have undergone the process of core crystallisation than in white dwarfs with fully liquid core. There is no obvious evidence of field strength decay with time. We discuss the implications of our findings in relation to some of the proposals that have been put forward to explain the origin and evolution of magnetic fields in degenerate stars, in particular those that predict the presence of a dynamo acting during the crystallisation phase.

==> (inline-0) <==
\begin{longtable}{lrrlllrllllr@{\,}rl}
\caption{\label{Tab_Stars} Physical parameters of the known WDs within 20\,pc from the Sun.
Stars for which a magnetic field has been firmly detected have their name written with boldface fonts. The meaning of the various columns is detailed in Sect.~\ref{Sect_Table}. }\\
\hline\hline
\multicolumn{13}{c}{}\\[-2mm]
         STAR         & $V/G$& $d$    & Sp.   & Bin.      &Atm.     &\teff &$\log g$ &$M$        &Age   &Ref.   &$\overline{\bs}$& Constraints&References for \\[-3mm]  \\
                      &      & (pc)   & type  &           &comp.    & (K)  &  c.g.s. &($M_\odot$)&(Gyrs)&atm.   &    (MG)        &            & field meas.\\            \\
\hline
\endfirsthead \caption{continued.}\\
  \hline\hline
\multicolumn{13}{c}{}\\[-2mm]
         STAR         & $V/G$& $d$    & Sp.   & Bin.      &Atm.     &\teff &$\log g$ &$M$&Age   &Ref.   &$\overline{\bs}$&Constraints&References for  \\ [-3mm]          \\
                      &      & (pc)   & type  &           &comp.    & (K)  &  c.g.s. &($M_\odot$)&(Gyrs)&atm.   &      (MG)      &           &field meas. \\              \\
\hline \endhead
\hline
\endfoot
{\bf WD\,2359$-$434  }&13.1 &  8.34 & DAH   & s         &H        & 8390&  8.37  &0.83  &1.83 &a     &\bbs{0.10}   &\mg &37,27,53,U        \\ 
{\rm WD\,0000$-$345  }&14.9 & 14.81 & DC    & s         &He       & 6280&  8.18  &0.68  &3.23 &a     &\saz{2}{MG}       &32                \\ 
{\bf WD\,0004$+$122  }&16.3 & 17.45 & DCH   & s         &He       & 4885&  8.09  &0.63  &6.45 &b     &\bbs{100\fil}&\mg &62                \\ 
{\bf WD\,0009$+$501  }&14.4 & 10.87 & DAH   & s         &H        & 6445&  8.25  &0.75  &3.24 &b     &\bbs{0.25}   &\mg &21,36,39,(17)     \\ 
{\bf WD\,0011$-$721  }&15.3 & 18.79 & DAH   & s         &H        & 6340&  7.89  &0.53  &1.66 &a     &\bbs{0.37}   &\mg &60                \\ 
{\bf WD\,0011$-$134  }&15.9 & 18.58 & DAH   & s         &H        & 5855&  8.22  &0.72  &4.1  &b     &\bbs{12\fil} &\mg &19,26             \\ 
{\rm WD\,0038$-$226  }&14.5 &  9.1  & DQpec & s         &He(+C)   & 5210&  7.91  &0.51  &4.21 &b     &\saz{3}{MG}       &16,17,22          \\ 
{\rm WD\,0046$+$051  }&12.4 &  4.32 & DZ    & s         &He(+H+Ca)& 6106&  8.2   &0.7   &3.8  &c     &\ssz{0.3}{kG}{2}  &(17),56,Ftw       \\ 
{\rm WD\,0115$+$159  }&13.8 & 16.78 & DQ    & s         &He       & 8833&  7.96  &0.56  &0.82 &c     &\saz{0.5}{MG}     &3,17,50           \\ 
{\bf WD\,0121$-$429A }&14.8 & 18.48 & DAH   &\multirow{2}{*}{\Big\}uDD}
                                                        &H        & 6035&  8.17  &0.69  & 3.0 &d     &\bbs{5.5\fili}&\mg&43                \\ 
{\rm WD\,0121$-$429B }&14.8 & 18.48 & DC    &           &He       & 6035&  8.17  &0.69  & 3.2 & d    &\multicolumn{2}{c}{$-$}&             \\
{\rm WD\,0123$-$262  }&15.0 & 16.56 & DC    & s         &He       & 6950&  8.28  &0.76  &2.86 &b     &\saz{0.5}{MG}     &Ftw               \\ 
{\rm WD\,0135$-$052A }&13.5 & 12.62 & DA    &\multirow{2}{*}{\Big\}uDD-SB2}
                                                        &H        & 7470&  7.80  &0.47  &1.07 &i     &\ssz{0.5}{kG}{4}  &(17),23,37,56,Etw,U \\ 
{\rm WD\,0135$-$052B }&13.9 & 12.62 & DA    &           &H        & 6920&  7.89  &0.52  &1.42 &i     &\ssz{0.5}{kG}{4}  &                  \\ 
{\rm WD\,0141$-$675  }&13.8 &  9.72 & DAZ   & s         &H        & 6380&  7.97  &0.57  &1.82 &a     &\ssz{0.4}{kG}{5}  &41,Ftw            \\ 
{\rm WD\,0148$+$641  }&14.0 & 17.31 & DA    & VB        &H        & 8660&  8.05  &0.63  &0.94 &a     &\ssz{0.8}{kG}{2}  &23,Etw            \\ 
{\rm WD\,0148$+$467  }&12.4 & 16.56 & DA    & s         &H        &14005&  8.04  &0.63  &0.26 &d     &\ssz{0.3}{kG}{5}  &23,56,Etw         \\ 
{\rm WD\,0208$-$510  }&13.2 & 10.79 & DQ    & VB        &He       & 8180&  8.02  &0.59  &1.25 &0,e   &\multicolumn{2}{c}{$-$}& $-$         \\ 
{\rm WD\,0208$+$396  }&14.5 & 17.17 & DAZ   & s         &H        & 7200&  7.97  &0.57  &1.35 &b     &\ssz{0.5}{kG}{2}  &Etw,Itw           \\ 
{\rm WD\,0210$-$083  }&13.7 & 16.7  & DA    & VB+uDD?   &H        & 7671&  7.67  &0.43  &0.84 &f,g,h &\ssz{0.8}{kG}{2}  &Etw, Itw          \\ 
{\rm WD\,0211$-$340  }&16.0 & 18.79 & $-$   &  $-$      &  $-$    & 5270&  8.    &0.6   &4.3  &f,h   &\multicolumn{2}{c}{$-$}& $-$         \\ 
{\rm WD\,0230$-$144  }&15.8 & 16.67 & DA    & s         &H        & 5465&  8.03  &0.61  &3.59 &b     &\ssz{4}{kG}{3}    &(16),26,Itw,U     \\ 
{\bf WD\,0233$-$242A }&15.9 & 18.5  & DAH   &\multirow{2}{*}{\Big\}uDD}
                                                        &H        & 4875&  8.12  & 0.66 & 6.8 &b     &\bbs{3.8\fili}&\mg&54,Ftw            \\ 
{\rm WD\,0233$-$242B }&15.9 & 18.5  & DC?   &           &         & 4875&  8.12  & 0.66 & 6.2 &      &\saz{1.5}{MG}     &54,Ftw            \\ 
{\rm WD\,0245$+$541  }&15.3 & 10.87 & DAZ   & s         &H        & 4980&  8.06  &0.62  &6.48 &b     &\ssz{2}{kG}{2}    &(17),Itw          \\ 
{\rm WD\,0310$-$688  }&11.4 & 10.4  & DA    & s         &H        &15460&  8.06  &0.65  &0.2  &a     &\ssz{0.3}{kG}{2}  &41,37,56,U        \\ 
{\bf WD\,0322$-$019  }&16.1 & 16.91 & DAZH  & s         &H        & 5280&  8.12  &0.66  &5.63 &b     &\bbs{0.12 }&  \mg &47,55             \\ 
{\rm WD\,0341$+$182  }&15.2 & 18.87 & DQ    & s         &He(+C)   & 6515&  7.97  &0.56  &1.79 &b     &\saz{3}{MG}       &5,50              \\ 
{\rm WD\,0357$+$081  }&15.9 & 18.6  & DA    & s         &H        & 5460&  7.94  &0.55  &2.87 &b     &\ssz{1.4}{kG}{2}  &26,Ftw,U          \\ 
{\rm WD\,0413$-$077  }& 9.5 &  5.01 & DA    & VM        &H        &17100&  7.95  &0.59  &0.12 &0,d   &\ssz{0.1}{kG}{7}  &(1,5),23,36,35,51,Itw\\ 
{\rm WD\,0415$-$594  }&12.5 & 18.36 & DA    & VB        &H        &15310&  7.98  &0.6   &0.18 &i     &\ssz{0.3}{kG}{1}  &Ftw               \\   
{\rm WD\,0423$+$120  }&15.4 & 16.03 & DC    & unDD?     &He       & 5960&  8.14  &0.66  &3.71 &b     &\saz{1.2}{MG}     &5,26              \\   
{\rm WD\,0426$+$588  }&12.4 &  5.52 & DC    & VB        &He       & 7178&  8.18  &0.69  &2.02 &d     &\saz{0.2}{MG}     &5,17,56           \\   
{\rm WD\,0433$+$270  }&15.8 & 17.4  & DA    & VM        &H        & 5555&  8.05  &0.62  &3.43 &b     &\ssz{1.5}{kG}{2}  &(5),Ftw,Itw       \\   
{\rm WD\,0435$-$088  }&13.8 &  9.41 & DQ    & s         &He(+C)   & 6395&  7.97  &0.55  &1.86 &b     &\saz{0.5}{MG}     &17,50             \\   
{\bf WD\,0503$-$174  }&16.0 & 19.35 & DAH   & s         &H        & 5390&  7.91  &0.53  &2.85 &b     &\bbs{4.3\fili}&\mg&19                \\   
{\bf WD\,0548$-$001  }&14.6 & 11.21 & DQH   & s         &He(+H+C) & 6080&  8.15  &0.66  &3.43 &b     &\bbs{5\fil}       &\mg&5,11,44,46    \\ 
{\rm WD\,0552$-$106  }&14.9 & 15.3  & DZ    & s         &He (+Ca) & 6658&  8.18  &0.69  &2.4  &f,g,h &\ssz{40}{kG}{2}   &Itw               \\   
{\rm WD\,0552$-$041  }&14.5 &  6.44 & DZ    & s         &He(+Ca)  & 4491&  7.92  &0.52  &6.03 &c     &\ssz{4.6}{kG}{2}  &Itw, Ftw          \\   
{\bf WD\,0553$+$053  }&14.1 &  7.99 & DAH   & s         &H        & 5790&  8.22  &0.73  &4.27 &0,j   &\bbs{15\fil }&\mg &9,14,24           \\   
{\rm WD\,0642$-$166  }& 8.4 &  2.63 & DA    & VB        &H        &25967&  8.57  &0.98  &0.1  &d     &\bas{100}{kG}     &57                \\   
{\rm WD\,0644$+$025  }&15.7 & 18.1  & DA    & s         &H        & 6995&  8.58  &0.97  &4.03 &b     &\ssz{6}{kG}{1}    &Itw               \\   
{\rm WD\,0644$+$375  }&12.1 & 17.07 & DA    & s         &H        &22288&  8.1   &0.69  &0.05 &d     &\ssz{0.4}{kG}{4}  &(17),23,56,Etw    \\   
{\rm WD\,0655$-$390  }&15.1 & 16.51 & DA    & s         &H        & 6310&  8.01  &0.6   &2.01 &a     &\ssz{0.5}{kG}{2}  &Ftw               \\   
{\rm WD\,0657$+$320  }&16.6 & 19.62 & DA    & s         &H        & 4840&  7.90  &0.52  &5.28 &b     &\ssz{35}{kG}{1}   &Itw               \\   
{\bf WD\,0708$-$670  }&16.2 & 16.94 & DCH   & s         &He       & 5020&  7.99  &0.56  &5.47 &a     &\bbs{200\fil}&\mg &62,               \\   
{\rm WD\,0727$+$482A }&15.3 & 11.11 & DA?   &\multirow{2}{*}{\Big\}(u)DD+VB}
                                                        &H?       & 5225&  8.07  &0.63  &4.9  &d,l   &\saz{1}{MG}       &5,35,Itw          \\ 
{\rm WD\,0727$+$482B }&15.6 & 11.11 & ?     &           &H?       & 4775&  8.01  &0.60  & 6.7 &d,l   &\saz{1}{MG}       &                  \\ 
{\rm WD\,0728$+$642  }&16.3 & 20.01 & DAH?  & s         &H        & 5150&  7.84  &0.49  &3.19 &b     &\ssz{12}{kG}{2}   &26,Itw            \\   
{\rm WD\,0736$+$053  }&10.9 &  3.51 & DQZ   & VB        &He       & 7585&  7.96  &0.55  &1.22 &0,c   &\bas{300}{kG}     &34                \\ 
{\rm WD\,0738$-$172  }&13.1 &  9.16 & DZAH? & VB        &He       & 7545&  7.99  &0.57  &1.22 &c     &\ssz{0.6}{kG}{5}  &38,61,Itw,Etw,Ftw \\   
{\rm WD\,0743$-$336  }&16.6 & 15.44 & DC    & VM        &H        & 4462&  7.96  &0.55  &7.32 &d     &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,0747$+$073.1}&17.0 & 18.21 & DC    &\multirow{2}{*}{\Big\}DD (16.4")}
                                                        &H        & 4366&  7.83  &0.48  &6.2  &d     &\saz{0.5}{MG}     &Ftw               \\   
{\rm WD\,0747$+$073.2}&16.7 & 18.14 & DC    &           &H        & 4782&  7.98  &0.56  &6.39 &d     &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,0752$-$676  }&14.0 & 8.17  & DA    & s         &H        & 5620&  7.96  &0.56  &2.61 &a     &\ssz{0.4}{kG}{1}  &(17),Ftw,U        \\   
{\rm WD\,0751$-$252  }&16.3 & 17.82 & DA    & VB        &H        & 4975&  7.94  &0.54  &5.04 &b     &\bas{0.5}{MG}     &U,Ftw             \\   
{\rm WD\,0806$-$661  }&13.7 & 19.26 & DQ    & s         &He       &10205&  8     &0.58  &0.62 &d     &\saz{0.3}{MG}     &17,Ftw            \\   
{\bf WD\,0810$-$353  }&14.5 & 11.17 & DAH   & s         &H        & 6222&  8.17  &0.69  &2.7  &g,h   &\bbs{30\fil}  &\mg&62                \\   
{\rm WD\,0810$+$489  }&15.1 & 17.1  & DC    & s         &He       & 6515&  8.06  &0.61  &2.08 &b     &\saz{3}{MG}       &Itw               \\   
{\bf WD\,0816$-$310  }&15.4 & 19.36 & DZH   & s         &He(+H,Ca)& 6535&  8.28  &0.75  &3.44 &c     &\bbs{0.09}  &\mg  &61,63             \\   
{\rm WD\,0821$-$669  }&15.3 & 10.67 & DA    & s         &H        & 5060&  8.12  &0.65  &6.68 &a     &\ssz{4.5}{kG}{1}  &Ftw               \\   
{\rm WD\,0839$-$327  }&11.9 &  8.52 & DA    & uDD?      &H        & 9040&  7.77  &0.47  &0.59 &a     &\ssz{0.3}{kG}{2}  &37,41,U           \\   
{\rm WD\,0840$-$136  }&15.7 & 14.8  & DZ    & s         &He(+Ca)  & 4795&  7.97  &0.55  &6.21 &b     &\ssz{2.5}{kG}{2}  &Ftw               \\   
{\rm WD\,0856$-$007  }&16.3 & 18.27 & DAZ   & s         &H        & 4655&  7.74  &0.42  &3.99 &b     &\ssz{10}{kG}{1}   &Ftw               \\   
{\bf WD\,0912$+$536  }&13.9 & 10.28 & DCH   & s         &He       & 7170&  8.27  &0.74  &2.48 &b     &\bbs{100\fil}&\mg &4,6,8             \\   
{\rm WD\,0959$+$149  }&15.4 & 19.41 & DC    & s         &He       & 7000&  7.94  &0.56  &1.44 &i     &\saz{2}{MG}       &5,26              \\   
{\bf WD\,1008$+$290  }&17.5 & 14.75 & DQpecH& s         &He(+C)   & 4335&  8.21  &0.70  &7.89 &b     &\bbs{300\fil}&\mg &28                \\   
{\bf WD\,1009$-$184  }&15.4 & 18.09 & DZH   & VB        &He(+Ca)  & 5938&  8.05  &0.6   &3.02 &c     &\bbs{0.15}   &\mg &61                \\   
{\rm WD\,1019$+$637  }&14.7 & 15.94 & DA    & s         &H        & 6780&  8.04  &0.62  &1.77 &b     &\ssz{1.2}{kG}{2}  &(17),23,Etw       \\   
{\rm WD\,1033$+$714  }&16.9 & 17.64 & DC    & s         &H        & 4745&  8.20  &0.70  &8.42 &b     &\saz{1.5}{MG}     &16                \\   
{\bf WD\,1036$-$204  }&16.2 & 14.13 & DQpecH& s         &He(+C)   & 4530&  8.07  &0.61  &7.04 &b     &\bbs{265\fil}&\mg &15,22,33          \\   
{\rm WD\,1043$-$188  }&15.5 & 18.82 & DQpec & VB        &He       & 5780&  7.93  &0.53  &2.62 &d     &\saz{0.3}{MG}     &Ftw               \\   
{\rm WD\,1055$-$072  }&14.3 & 12.28 & DC    & s         &He       & 7155&  8.31  &0.77  &2.74 &b     &\saz{6}{MG}       &Itw               \\   
{\rm WD\,1116$-$470  }&15.5 & 17.04 & DCH?  & s         &He       & 5810&  8.02  &0.58  &3.19 &a     &\bbm{3}           &Ftw               \\   
{\rm WD\,1121$+$216  }&14.2 & 13.44 & DA    & s         &H        & 7434&  8.19  &0.71  &1.77 &0,d   &\ssz{0.8}{kG}{2}  &23,Etw,U          \\   
{\rm WD\,1132$-$325  }&14.6 &  9.55 & DC    & VB        &H        & 5000&  8     &0.58  &5.69 &i     &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,1134$+$300  }&12.5 & 15.68 & DA    & uDD?      &H        &22469&  8.56  &0.97  &0.16 &d     &\ssz{0.4}{kG}{2}  &23,40,56,Etw      \\   
{\rm WD\,1142$-$645  }&11.5 &  4.64 & DQ    & s         &He(+C)   & 7951&  8.01  &0.58  &1.14 &c     &\saz{0.5}{MG}     &17                \\   
{\rm WD\,1145$-$747  }&17.2 & 19.96 & DC    & uDD?      &H??      & 3761&  7.7   &0.42  &6.3  &f,g,h &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,1148$+$687  }&15.3 & 17.09 & DAH   & s         &H        & 6695&  8.28  &0.77  &3.05 &b     &\ssz{2.6}{kG}{1}  &Etw               \\ 
{\rm WD\,1202$-$232  }&12.8 & 10.43 & DAZ   & s         &H        & 8520&  7.89  &0.53  &0.79 &a     &\ssz{0.4}{kG}{4}  &56,42,U           \\   
{\rm WD\,1208$+$576  }&15.6 & 19.96 & DAZ   & s         &H        & 5910&  8.03  &0.61  &2.493&b     &\ssz{2.5}{kG}{1}  &Itw               \\   
{\rm WD\,1223$-$659  }&14.0 & 15.39 & DAZ   & s         &H        & 7594&  7.73  &0.45  &0.87 &d     &\ssz{0.3}{kG}{3}  &Ftw               \\   
{\rm WD\,1236$-$495  }&13.8 & 14.81 & DAV   & s         &H        &10780&  8.59  &0.98  &1.43 &a     &\ssz{0.5}{kG}{2}  &(17),41,U,Ftw     \\   
{\rm WD\,1257$+$037  }&15.8 & 16.45 & DA    & s         &H        & 5610&  8.19  &0.70  &4.54 &b     &\ssz{1.0}{kG}{2}  &(17),(3),26,Ftw,U \\   
{\bf WD\,1309$+$853  }&16.0 & 16.47 & DAH   & s         &H        & 5300&  8.12  &0.66  &5.46 &b     &\bbs{5.4\fili}&\mg&254               \\   
{\rm WD\,1310$-$472  }&17.1 & 16.79 & DC    & s         &H        & 4158&  8.09  &0.63  &9.31 &d     &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,1316$-$215  }&16.5 & 19.81 & DA    & s         &H        & 5815&  8.59  &0.97  &5.95 &b     &\ssz{3.0}{kG}{3}  &48,Ftw            \\   
{\bf WD\,1315$-$781  }&16.2 & 19.29 & DAH   & s         &H        & 5619&  8.17  &0.69  &4.39 &d     &\bbs{5.6\fili}&\mg&62                \\   
{\rm WD\,1327$-$083  }&12.3 & 16.08 & DA    & VB        &H        &13990&  7.94  &0.58  &0.22 &a     &\ssz{0.2}{kG}{4}  &(3),42,56,U       \\   
{\rm WD\,1334$+$039  }&14.7 &  8.24 & DA    & s         &H        & 4971&  7.94  &0.54  &5.02 &0,d   &\ssz{15}{kG}{1}   &(17),Etw,Itw,U    \\   
{\rm WD\,1338$+$052  }&16.7 & 14.66 & DC    & s         &H        & 4065&  7.77  &0.45  &6.662&b     &\saz{1.5}{MG}     &Ftw               \\   
{\rm WD\,1345$+$238  }&15.7 & 11.87 & DA    & VB        &H        & 4605&  7.78  &0.45  &4.81 &b     &\saz{1.5}{MG}     &16,Itw            \\   
{\bf WD\,1350$-$090  }&14.6 & 19.71 & DAH   & s         &H        & 9580&  8.13  &0.68  &0.81 &d     &\bbs{0.45}   &\mg &21,Etw,U          \\   
{\rm WD\,1408$-$591  }&14.6 & 14.39 & DAH   & s         &H        & 6662&  8.1   &0.65  &2.1  &f,g,h &\ssz{0.8}{kG}{2}  &Ftw               \\   
{\rm WD\,1444$-$174  }&16.4 & 13.3  & DC    & s         &H        & 4795&  8.39  &0.83  &9.06 &b     &\saz{5}{MG}       &16,26,            \\   
{\bf WD\,1532$+$129  }&15.7 & 19.27 & DZH   & s         &He (+Ca) & 6012&  8.2   &0.7   &4.06 &c     &\bbs{0.05  } &\mg &61                \\   
{\rm WD\,1544$-$377  }&12.8 & 15.24 & DA    & VB        &H        &10610&  7.91  &0.55  &0.46 &d     &\ssz{0.6}{kG}{3}  &(17),41,Ftw,U     \\   
{\rm WD\,1620$-$391  }&11.0 & 12.92 & DA    & VB        &H        &23280&  8     &0.63  &0.03 &a     &\ssz{0.3}{kG}{8}  &(17),41,42,48,U   \\   
{\rm WD\,1626$+$368  }&13.8 & 15.9  & DZA   & s         &He(+H+Ca)& 8070&  7.92  &0.53  &1.01 &b     &\ssz{1.0}{kG}{3}  &(17),Itw,Etw      \\   
{\rm WD\,1630$+$089  }&15.0 & 12.92 & DA    & s         &H        & 5670&  8.07  &0.63  &3.20 &a     &\ssz{2.0}{kG}{1}  &Etw               \\   
{\rm WD\,1633$+$572  }&15.0 & 14.85 & DQ    & VM        &He(+C)   & 6045&  7.99  &0.57  &2.43 &b     &\saz{0.3}{MG}     &17,22             \\   
{\rm WD\,1633$+$433  }&14.8 & 14.5  & DAZ   & s         &H        & 6525&  8.17  &0.70  &2.63 &b     &\ssz{1.4}{kG}{2}  &23,Etw            \\   
{\rm WD\,1647$+$591  }&12.2 & 10.94 & DAV   & s         &H        &12738&  8.24  &0.76  &0.45 &d     &\ssz{0.5}{kG}{3}  &(17),56           \\   
{\bf WD\,1703$-$267  }&15.0 & 13.05 & DAH   & s         &H        & 6167&  8.37  &0.82  &4    &f,g,h &\bbs{8\fil}  &\mg &62                \\   
{\rm WD\,1705$+$030  }&15.2 & 17.87 & DZ    & s         &He(+Ca)  & 6035&  8.05  &0.61  &2.81 &b     &\ssz{8}{kG}{1}    &Itw               \\   
{\rm WD\,1743$-$545  }&16.3 & 13.52 & DZA   & s         &H        & 4530&  7.97  &0.56  &7.21 &a     &\bas{1}{MG}       &Ftw               \\   
{\bf WD\,1748$+$708  }&14.2 & 6.21  & DQ?H  & s         &He       & 5570&  8.34  &0.79  &5.86 &d     &\bbs{300\fil}&\mg &10,18,30,Itw      \\   
{\rm WD\,1756$+$827  }&14.3 & 16.35 & DA    & s         &H        & 7170&  7.88  &0.52  &1.2  &b     &\ssz{0.8}{kG}{2}  &23,Etw            \\ 
{\rm WD\,1814$+$134  }&15.9 & 15.14 & DA    & s         &H        & 4920&  7.84  &0.49  &4.27 &b     &\ssz{10}{kG}{1}   &Itw               \\ 
{\rm WD\,1820$+$609  }&15.7 & 13.71 & DA    & s         &H        & 4865&  7.79  &0.46  &4.04 &b     &\bas{50}{kG}      &16,Itw            \\ 
{\rm WD\,1821$-$131  }&15.6 & 19.09 & DAZ   & s         &H        & 5930&  7.97  &0.57  &2.21 &a     &\ssz{1.2}{kG}{2}  &Itw,Ftw,U         \\ 
{\rm WD\,1823$+$116  }&16.3 & 19.64 & DA    & s         &H??      & 4847&  7.87  &0.5:  &4.9  &f,h   &\bas{0.5}{MG}     &Itw               \\ 
{\bf WD\,1829$+$547  }&15.5 & 17.04 & DAH   & s         &H        & 6330&  8.31  &0.78  &4.01 &a     &\bbs{120\fil}&\mg &12,20,24,Itw      \\ 
{\bf WD\,1900$+$705  }&13.2 & 12.88 & DAH   & s         &H        &11880&  8.54  &0.93  &0.92 &j     &\bbs{200\fil}&\mg &2,7,13,\ldots,59  \\ 
{\rm WD\,1917$+$386  }&14.6 & 11.88 & DC    & s         &He       & 6140&  8.13  &0.65  &3.12 &b     &\saz{1.5}{MG}     &26,17             \\ 
{\rm WD\,1917$-$077  }&12.3 & 10.5  & DBQA  & VB        &He       &11220&  8.15  &0.67  &0.57 &a     &\saz{0.5}{MG}     &17,56             \\ 
{\rm WD\,1919$+$061  }&15.6 & 18.71 & DA    & s         &H        & 5908&  8.14  &0.67  &3    &f,g,h &\ssz{6}{kG}{1}    &Itw               \\ 
{\rm WD\,1919$+$145  }&13.0 & 19.9  & DA    & s         &H        &15280&  8.21  &0.74  &0.26 &d     &\ssz{0.8}{kG}{3}  &23,42,U           \\ 
{\rm WD\,1935$+$276  }&13.0 & 18.26 & DA    & s         &H        &12631&  7.98  &0.6   &0.32 &d     &\ssz{0.3}{kG}{3}  &(17),23,56,Etw    \\ 
{\bf WD\,1953$-$011  }&13.7 & 11.56 & DAH   & s         &H        & 7868&  8.23  &0.73  &1.63 &d     &\bbs{0.5\fili}&\mg&23,27,DA,45,31,U  \\ 
{\rm WD\,2002$-$110  }&16.9 & 17.31 & DC    & s         &H        & 4600&  8.18  &0.69  &8.75 &b     &\saz{3}{MG}       &Ftw               \\ 
{\rm WD\,2007$-$303  }&12.2 & 16.18 & DA    & s         &H        &16147&  7.98  &0.6   &0.15 &d     &\ssz{0.4}{kG}{5}  &41,49,42,U        \\ 
{\rm WD\,2008$-$600  }&15.8 & 16.43 & DC    & s         &H+He     & 4905&  7.77  &0.44  &3.76 &d     &\saz{1.5}{MG}     &Ftw               \\ 
{\rm WD\,2017$-$306  }&13.6 & 17.46 & DC    & s         &He       &10416&  8.16  &0.68  &0.73 &f,g,h &\saz{0.3}{MG}     &Ftw               \\ 
{\rm WD\,2032$+$248  }&11.6 & 14.82 & DA    & s         &H        &20704&  8.03  &0.64  &0.06 &d     &\ssz{0.2}{kG}{3}  &(1),23,56,Etw     \\ 
{\rm WD\,2039$-$682  }&13.3 & 19.62 & DA    & s         &H        &17105&  8.59  &0.98  &0.36 &d     &\ssz{0.5}{kG}{5}  &27,41,Ftw,U       \\ 
{\bf WD\,2047$+$372  }&13.0 & 17.57 & DAH   & s         &H        &14600&  8.33  &0.82  &0.36 &a     &\bbs{0.06}&\mg    &23,52,53          \\ 
{\rm WD\,2048$+$263A }&15.4 & 19.1  & DA    &\multirow{2}{*}{\Big\}uDD}
                                                        &H        & 5080&  7.90  &0.53  & 4.3 &b     &\ssz{14}{kG}{1}   &(17),26           \\ 
{\rm WD\,2048$+$263B }&15.4 & 19.1  & DC    &           &He?      & 5080&  7.90  &0.53  & 4.5 &b     &\saz{1.5}{MG}     &17,26             \\ 
{\bf WD\,2049$-$253  }&16.0 & 17.97 & DC    & s         &He       & 4895&  7.84  &0.48  &4.4  &6,g,h &\bbs{25\fil} &\mg &62                \\ 
{\rm WD\,2054$-$050  }&16.7 & 16.19 & DC    & VB+uDD?   &H        & 4365&  7.85  &0.49  &6.5  &b     &\saz{2}{MG}       &16,17             \\ 
{\rm WD\,2057$-$493  }&15.5 & 13.26 & DA    & VM        &H        & 5320&  8.09  &0.64  &5.03 &a     &\ssz{1.8}{kG}{1}  &Ftw               \\ 
{\bf WD\,2105$-$820  }&13.6 & 16.17 & DAZH  & s         &H        & 9820&  8.29  &0.78  &0.98 &a     &\bbs{0.04}   &\mg &27,49,56,55,U     \\ 
{\rm WD\,2117$+$539  }&12.4 & 17.28 & DA    & s         &H        &15250&  7.94  &0.58  &0.17 &a     &\ssz{0.2}{kG}{4}  &23,56,Etw         \\ 
{\bf WD\,2138$-$332  }&14.5 & 16.11 & DZH   & s         &He       & 6908&  8.05  &0.6   &1.72 &c     &\bbs{0.05}   &\mg &56,61,Itw         \\ 
{\rm WD\,2140$+$207  }&13.3 & 11.03 & DQ    & s         &He       & 8267&  7.83  &0.48  &0.82 &d     &\saz{0.2}{MG}     &3,17,56           \\ 
{\rm WD\,2140$-$072  }&14.5 & 18.15 & DA    & s         &H        & 8982&  8.44  &0.88  &1.8  &f,g,h &\ssz{0.8}{kG}{1}  &Itw               \\ 
{\bf WD\,2150$+$591  }&14.4 &  8.47 & DAH   & VB        &H        & 5106&  7.98  &0.57  &5.6: &f,g   &\bbs{0.8\fili}&\mg&58                \\ 
{\bf WD\,2153$-$512  }&14.7 & 14.87 & DQH   & VB        &He       & 6100&  8.03  &0.6   &1.63 &k     &\bbs{1.3\fili}&\mg&46                \\ 
{\rm WD\,2159$-$754  }&15.0 & 19.06 & DA    & s         &H        & 8900&  8.59  &0.97  &2.39 &a     &\ssz{0.8}{kG}{3}  &41,Ftw,U          \\ 
{\rm WD\,2211$-$392  }&15.9 & 18.16 & DAH   & s         &H        & 6120&  8.33  &0.8   &4.27 &a     &\ssz{1.0}{kG}{3}  &Ftw               \\ 
{\rm WD\,2226$-$754  }&16.6 & 15.05 & DC    &\multirow{2}{*}{\Big\}DD (93")}
                                                        &H        & 4410&  7.87  &0.5   &6.5  &a     &\saz{0.8}{MG}     &Ftw               \\ 
{\rm WD\,2226$-$755  }&16.9 & 15.05 & DC    &           &H        & 4200&  7.89  &0.51  &7.41 &a     &\saz{1.2}{MG}     &Ftw               \\ 
{\rm WD\,2246$+$223  }&14.4 & 17.82 & DA    & s         &H        &10375&  8.57  &0.96  &1.52 &d     &\ssz{1.4}{kG}{2}  &Etw               \\ 
{\rm WD\,2248$+$293/4A}&15.4& 19.43 & DA    &\multirow{2}{*}{\Big\}uDD}
                                                        &H        & 5550&  8.23  &0.74  & 4.6 &b     &\ssz{8}{kG}{1}    &Itw               \\ 
{\rm WD\,2248$+$293/4B}&15.4& 19.43 & DA    &           &H        & 5550&  8.23  &0.74  & 4.6 &b     &\ssz{8}{kG}{1}    &Itw               \\ 
{\rm WD\,2251$-$070  }&15.7 &  8.54 & DZ    & s         &He(+Ca)  & 4170&  8.06  &0.61  &8.36 &b     &\ssz{5}{kG}{1}    &Ftw               \\ 
{\rm WD\,2307$+$548  }&15.5 & 16.42 & DA    & VB        &H        & 5700&  8     &0.59  &2.63 &j     &\ssz{5}{kG}{1}    &Itw               \\ 
{\rm WD\,2326$+$049  }&13.0 & 17.54 & DAZV  & s         &H        &11240&  8     &0.6   &0.44 &a     &\ssz{0.5}{kG}{3}  &23,55,Etw,U       \\ 
{\rm WD\,2336$-$079  }&13.3 & 18.66 & DA    & s         &H        &10938&  8.25  &0.76  &0.7  &d     &\ssz{0.3}{kG}{4}  &Etw,Ftw,Itw       \\ 
{\rm WD\,2341$+$322  }&12.9 & 18.62 & DA    & VB        &H        &13000&  8.02  &0.62  &0.31 &a     &\ssz{0.3}{kG}{3}  &(1,17),56,Etw     \\ 
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllcccr r r@{$\pm$}l r@{$\pm$}l}
\caption{\label{Table_Log} New magnetic field measurements of WDs within 20\,pc.}\\
\hline\hline
STAR                             &            %1
INSTR.                           &            %2
Grism/                           &            %3
DATE                             &            %4
UT                               &            %5
MJD                              &            %6
Exp                              &            %7
S/N                              &            %8
\multicolumn{2}{c}{\bz}          &            %9,10
\multicolumn{2}{c}{\nnz}        \\            %11,12
                                 &            %1
                                 &            %2
Grating                          &            %3
yyyy-mm-dd                       &            %4
hh:mm                            &            %5
                                 &            %6
(s)                              &            %7
\AA$^{-1}$                       &            %8
\multicolumn{2}{c}{(kG)}         &            %9,10
\multicolumn{2}{c}{(kG)}        \\            %11,12
\hline
\endfirsthead
  \caption{continued.}\\
  \hline\hline
STAR                             &            %1
INSTR.                           &            %2
Grism/                           &            %3
DATE                             &            %4
UT                               &            %5
MJD                              &            %6
Exp                              &            %7
S/N                              &            %8
\multicolumn{2}{c}{\bz}          &            %9,10
\multicolumn{2}{c}{\nnz}        \\            %11,12
                                 &            %1
                                 &            %2
Grating                          &            %3
yyyy-mm-dd                       &            %4
hh:mm                            &            %5
                                 &            %6
(s)                              &            %7
\AA$^{-1}$                       &            %8,
\multicolumn{2}{c}{(kG)}         &            %9,10
\multicolumn{2}{c}{(kG)}        \\            %11,12
\hline
\endhead
\hline
\endfoot
%        1         2         3         4         5         6         7         8         9        10        11        12        13
%23456789012345678901678901234567890
% 1                   16           \\
WD\,0046$+$051       &  FORS2      & 1200B & 2019-09-30 & 02:34 & 58756.107 & 2160 &1235&$   0.0  $&0.3 &$  -0.2 $& 0.3 \\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0123$-$262       &  FORS2      &  300V & 2019-09-29 & 04:26 & 58755.185 & 1440 & 250&\multicolumn{4}{c}{$\vmax \la 0.03$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0135$-$052AB     &  ESP        &       & 2015-10-29 & 08:47 & 57324.366 & 3256 & 295&$  -0.2 $&  0.3 &$  0.3 $& 0.3 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0141$-$675       &  FORS2      & 1200R & 2018-06-28 & 08:29 & 58297.354 &  876 & 200&$  -6.3  $&  4.6&\multicolumn{2}{c}{}\\ 
                     &  FORS2      & 1200R & 2018-06-29 & 09:15 & 58298.385 & 5400 & 590&$   0.3  $&  0.4&$   0.5 $& 0.4 \\
                     &  FORS2      & 1200R & 2018-07-02 & 08:28 & 58301.353 & 2700 & 620&$   0.0  $&  0.3&$  -0.4 $& 0.3 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0148$+$641       &  ESP        &       & 2018-08-18 & 12:03 & 58348.502 & 3468 & 125&$   0.9  $& 0.8 &$  -0.5 $& 0.8 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0148$+$467       &  ESP        &       & 2015-10-02 & 09:01 & 57297.376 & 3256 & 205&$  -0.1  $&  0.4&$   0.6 $& 0.4 \\
                     &  ESP        &       & 2016-08-09 & 14:11 & 57609.591 & 3360 & 275&$   0.1  $&  0.3&$ .-0.1 $& 0.3 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0208$+$396       &  ESP        &       & 2018-08-18 & 13:06 & 58348.546 & 3468 & 110&$  -0.2 $& 1.0 &$  -0.3  $& 1.0 \\
                     &  ISIS       & R600B & 2019-10-06 & 04:02 & 58762.168 & 2880 & 170&$   0.5 $& 1.3 &$  -0.5 $& 1.3 \\
                     &             &R1200R &            &       &           &      & 155&$  -0.8 $& 0.4 &$  -1.1 $& 0.6 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0210$-$083       &  ESP        &       & 2019-01-26 & 05:12 & 58509.217 & 3468 & 140&$  -3.1 $& 1.2 &$   4.6 $& 1.2 \\
                     &  ISIS       & R600B & 2018-09-24 & 03:30 & 58385.146 & 3600 & 275&$   0.3 $& 0.8 &$   0.4 $& 0.8 \\
                     &             &R1200R &            &       &           &      & 230&$   0.5 $& 0.3 &$   0.3 $& 0.4 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0230$-$144       &  ISIS       & R600B & 2019-10-05 & 03:42 & 58761.654 & 4800 & 100&$    -9 $&  27 &$ -27 $& 23 \\
                     &             &R1200R &            &       &           & 4800 & 115&$   4.2 $& 4.2 &$   2.7 $&3.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0233$-$242       &  FORS2      & 1200R & 2013-01-02 & 04:35 & 56294.191 & 2600 & 380&$   428 $& 24  &\multicolumn{2}{c}{}\\
                     &  FORS2      & 1200R & 2013-01-09 & 03:18 & 56301.138 & 2600 & 365&$  -360 $& 20  &\multicolumn{2}{c}{}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0245$+$541       &  ISIS       & R600B & 2018-09-23 & 03:49 & 58384.159 & 5400 &  75&\multicolumn{4}{c}{$\vmax \le 0.5$\,\%} \\
                     &             & R1200R&            &       &           &      & 100&$  20 $& 13   &$  2 $& 10  \\
                     &  ISIS       & R600B & 2019-10-05 & 02:09 & 58761.090 & 4800 & 140&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%} \\
                     &             & R1200R&            &       &           &      & 160&$  23 $& 12  &$-25 $&16  \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0357$+$081       &  FORS2      & 1200R & 2019-12-14 & 01:55 & 58831.080 & 4000 & 295&$   0.5 $& 1.3 &$ -1.0 $& 1.1\\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0413$-$077       &  ISIS       & R600B & 2019-10-05 & 06:21 & 58761.265 & 1200 &1255&$   0.4 $& 0.3 &$  0.2 $& 0.3 \\
                     &             &R1200R &            &       &           &      & 910&$   0.5 $& 0.3 &$  0.0 $& 0.1 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0415$-$594       &  FORS2      & 1200R & 2019-10-17 & 08:09 & 58773.334 & 1600 & 870&$  -0.2 $& 0.3 &$  0.4 $& 0.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0433$+$270       &  ISIS       & R600B & 2019-10-07 & 04:13 & 58763.176 & 3600 &  95&$  -0.9 $&17.4 &$22.5 $&22.2 \\ 
                     &             &R1200R &            &       &           & 3600 & 100&$   2.1 $& 4.8 &$-4.1 $& 2.7 \\ 
                     &  FORS2      & 1200R & 2019-10-28 & 07:49 & 58784.326 & 3600 & 235&$  -1.8 $& 1.5 &$-3.4 $& 2.1 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0552$-$106       &  ISIS       & R600B & 2018-09-23 & 05:25 & 58384.226 & 4800 & 115&$  -23  $& 43 &$ 13 $&37 \\
                     &             &R1200R &            &       &           &      & 110&\multicolumn{4}{c}{$\vmax \le 0.3$\,\%} \\
                     &  ISIS       & R600B & 2018-09-24 & 04:39 & 58385.194 & 3600 & 115&$  -19 $& 45&$ +22 $&35 \\
                     &             &R1200R &            &       &           &      & 110&\multicolumn{4}{c}{$\vmax \le 0.3$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0552$-$041       &  ISIS       &  R600B& 2019-10-09 & 04:20 & 58765.180 & 1800 & 120&$  16 $&38&$  54 $& 38 \\
                     &             & R1200R&            &       &           &      & 140&\multicolumn{4}{c}{$\vmax \le 0.2$\,\%} \\
                     &  FORS2      &  1200B& 2020-01-28 & 02:36 & 58876.108 & 2880 & 435&$  5.9 $& 4.6 &$  6.2 $& 4.5 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0644$+$025       &  ISIS       & R600B & 2018-09-24 & 05:38 & 58385.235 & 1200 &  40&$ +9   $& 11 &$ -14 $& 10 \\
                     &             &R1200R &            &       &           &      &  35&$ -4.9 $& 5.9 &$  2.4 $& 7.4 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0644$+$375       &  ESP        &       & 2015-11-01 & 10:14 & 57327.427 & 3256 & 350&$ -0.6 $& 0.4 &$ -0.1 $& 0.3 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0655$-$390       &  FORS2      & 1200R & 2018-12-04 & 06:28 & 58456.269 & 2700 & 385&$  0.2 $& 0.8 &$ -1.3 $& 0.7 \\
                     &  FORS2      & 1200R & 2019-03-22 & 01:53 & 58564.078 & 2680 & 385&$  0.4 $& 0.5 &$  0.3 $& 0.6 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0657$+$320       &  ISIS       & R600B & 2019-10-06 & 05:26 & 58762.226 & 6000 &  75&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%} \\
                     &             & R1200R&            &       &           &      &  75&$  -22 $& 36  &$ -61 $ &59 \\[2mm] 
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0727$+$482AB     &  ISIS       & R600B & 2019-10-08 & 03:44 & 58764.156 & 1800 &  75&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%} \\
                     &             & R1200R&            &       &           &      & 130&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\[2mm] 
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0728$+$642       &  ISIS       &  R600B& 2019-04-18 & 22:47 & 58591.949 & 4800 &  45&\multicolumn{4}{c}{{$\vmax \la 1$\,\%}} \\
                     &             & R1200R&            &       &           &      &  60&$  14 $&13 & $-0.7 $& 7.6 \\[2mm]  
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0738$-$172       &  ESP        &       & 2019-03-22 & 09:07 & 58564.380 & 4188 & 310&$   1.6 $&  0.6 &$ -0.0  $& 0.6     \\
                     &  ISIS       & R600B & 2019-04-18 & 21:21 & 58591.890 & 2400 & 245&$   0.3 $&  2.2&$ -0.6 $& 1.1 \\
                     &             & R1200R&            &       &           &      & 215&$  -0.6 $&  1.4&$  1.7 $& 1.9 \\
                     &  ISIS       & R600B & 2019-10-09 & 05:21 & 58765.223 & 4800 & 350&$   0.5 $&  1.3&$ -1.9 $& 1.1 \\
                     &             & R1200R&            &       &           &      & 330&$   2.9 $&  1.4&$ -0.6 $& 1.5 \\
                     &  FORS2      & 1200B & 2020-01-10 & 03:35 & 58858.149 & 2400 & 875&$   1.1 $&  0.5&$  0.8 $& 0.5 \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0743$-$336       &  FORS2      &  300V & 2019-10-20 & 08:17 & 58776.345 & 1560 & 130&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0747$+$073.2     &  FORS2      &  300V & 2019-11-25 & 06:38 & 58812.276 & 1760 & 155&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0747$+$073.1     &  FORS2      &  300V & 2020-01-29 & 03:26 & 58877.143 & 1800 & 125&\multicolumn{4}{c}{$\vmax \la 0.05$\,\%}\\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0751$-$252       &  FORS2      &  600B & 2019-12-14 & 02:59 & 58831.124 & 1600 & 105&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%}\\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0752$-$676       &  FORS2      & 1200R & 2019-03-22 & 02:47 & 58564.116 & 2400 & 580&$  -1.1 $& 0.4 &$   0.5 $& 0.6 \\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0806$-$661       &  FORS2      &  300V & 2019-11-19 & 06:55 & 58806.288 & 1440 & 125&\multicolumn{4}{c}{$\vmax \la 0.02$\,\%}\\   [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0810$+$489       &  ISIS       & R600B & 2019-04-19 & 22:17 & 58592.928 & 2400 & 110&\multicolumn{4}{c}{$\vmax \la 0.25$\,\%}\\
                     &             &R1200R &            &       &           &      & 110&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0821$-$669       &  FORS2      & 1200R & 2019-12-14 & 03:56 & 58831.164 & 3600 & 375&$ -0.3  $& 4.3 &$  6.9  $& 5.0 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0840$-$136       &  FORS2      & 1200B & 2018-12-24 & 07:25 & 58476.309 & 3600 & 295&$ -2.2  $& 2.2 &$   4.2 $& 2.1 \\  
                     &  FORS2      & 1200B & 2020-02-05 & 08:05 & 58884.337 & 3600 & 265&$  1.1  $& 2.7 &$   0.5 $& 2.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,0856$-$007       &  FORS2      &  300V & 2020-02-02 & 02:24 & 58881.100 & 1600 & 160&$  27    $& 12 &$   2  $& 13  \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1019$+$637       &  ESP        &       & 2019-03-19 & 10:21 & 58561.431 & 4148 & 115&$   0.2  $& 1.2 &$  0.6 $& 1.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1043$-$188       &  FORS2      &  600B & 2020-02-01 & 02:58 & 58880.124 & 1600 & 195 &\multicolumn{4}{c}{$\vmax \la 0.02$\,\%} \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1055$-$072       &  ISIS       & R600B & 2019-04-18 & 23:56 & 58591.956  & 1800 & 90 &\multicolumn{4}{c}{$\vmax \la 0.2$\,\%}\\
                     &             & R1200R&            &       &            & 1800 & 85 &\multicolumn{4}{c}{$\vmax \la 0.4$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1116$-$470       &  FORS2      &  300V & 2019-11-20 & 08:05 & 58807.337 & 1440 & 135 &\multicolumn{4}{c}{$\vmax \la 0.00$\,\%} \\
                     &  FORS2      &  300V & 2020-01-09 & 07:19 & 58857.305 & 1440 & 230 &\multicolumn{4}{c}{$\vmax \la 0.00$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1121$+$216       &  ESP        &       & 2017-06-05 & 07:26 & 57909.310 & 3260 & 135&$   0.4 $&  0.8&$  1.2  $& 0.8 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1132$-$325       &  FORS2      & 300V  & 2019-12-15 & 08:02 & 58832.335 & 1200 & 300&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1134$+$300       &  ESP        &       & 2017-01-08 & 06:26 & 57761.534 & 3260 & 295&$ -0.1 $& 0.8 &$  0.3  $& 0.8 \\ [2mm]
%-------------------------------------------------------------------------------------------------------------------------------
WD\,1145$-$747       &  FORS2      &  600B & 2020-02-04 & 07:29 & 58883.312 & 3360 &  75&\multicolumn{4}{c}{$\vmax \la 0.3$\,\%} \\
                     &             &  300V & 2020-02-04 & 08:06 & 58883.338 &  600 &  60&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1148$+$687       &  ESP        &       & 2019-03-19 & 13:19 & 58561.555 & 4188 &  80&$ -2.2  $& 2.6 &$ -0.4 $& 2.6 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1208$+$576       &  ISIS       & R600B & 2019-04-19 & 01:02 & 58592.043 & 4800 & 75 &$ -11 $&  9  &$ -0 $& 12 \\
                     &             &R1200R &            &       &           &      & 90 &$  -2.0 $&  2.6 &$  -6.7 $& 3.0 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1223$-$659       &  FORS2      & 1200R & 2018-12-23 & 07:40 & 58475.319 & 2700 & 640&$  0.0  $& 0.3 &$  0.4 $& 0.3 \\
                     &  FORS2      & 1200R & 2019-04-25 & 03:15 & 58598.135 & 2400 & 525&$  0.2  $& 0.4 &$ -1.3 $& 0.4 \\
                     &  FORS2      & 1200R & 2019-04-26 & 04:12 & 58599.175 & 2400 & 515&$  0.7  $& 0.4 &$  0.6 $& 0.4 \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1236$-$495       &  FORS2      & 1200R & 2019-03-24 & 02:25 & 58566.101 & 2680 & 550&$  0.1  $& 0.5  &$ -0.6 $& 0.6 \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1257$+$037       &  FORS2      & 1200R & 2020-03-23 & 07:03 & 58931.294 & 3520 & 345&$  1.0  $& 1.0  &$ -1.0 $& 1.0 \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1310$-$472       &  FORS2      &  300V & 2020-02-04 & 08:39 & 58883.360 & 2000 & 150&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1316$-$215       &  FORS2      & 1200R & 2020-03-08 & 08:41 & 58916.362 & 4320 & 175&$  2.9  $& 2.9 &$  -0.8 $& 3.2 \\  %P104
                     &  FORS2      & 1200R & 2020-03-23 & 08:24 & 58931.350 & 4320 & 235&$  1.9  $& 1.9 &$  -0.6 $& 1.5 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1334$+$039       &  ISIS       & R600B & 2019-04-21 & 00:55 & 58594.038 & 4800 & 165&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%}\\
                     &             &R1200R &            &       &           & 4800 & 175&$  +2 $& 15 &$  28 $&18 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1338$+$052       &  FORS2      &  300V & 2020-03-23 & 09:30 & 58931.396 & 1600 & 150&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1345$+$238       &  ISIS       & R600B & 2019-04-20 & 00:38 & 58593.026 & 4800 &  75&\multicolumn{4}{c}{$\vmax \la 0.3$\,\%} \\
                     &             &R1200R &            &       &           & 4800 & 100&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1408$-$591       &  FORS2      & 1200B & 2020-02-06 & 07:26 & 58885.310 & 3040 & 350&$ -1.6 $& 0.7 &$  -1.1 $& 0.8 \\
                     &  FORS2      & 1200B & 2020-03-24 & 07:09 & 58932.298 & 3040 & 365&$  1.9 $& 0.9 &$  -1.1 $& 0.8 \\  [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1544$-337$       &  FORS2      & 1200R & 2019-09-02 & 00:19 & 58729.013 & 2000 & 750&$   1.0 $& 0.6 &$  1.1 $& 0.5 \\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1626$+$368       &  ESP        &       & 2019-08-18 & 05:48 & 58348.242 & 2268 & 120&$  -2.8 $& 1.5 &$   1.2 $& 1.5 \\
                     &  ISIS       & R600B & 2018-09-19 & 20:56 & 58380.872 & 4800 & 255&$  -1.8 $& 1.0 &$   0.1 $& 1.1 \\
                     &             &R1200R &            &       &           &      & 215&$  -1.5 $& 1.1 &$  -1.2 $& 1.1 \\ [2mm]
                     &  ISIS       & R600B & 2019-10-06 & 20:29 & 58762.853 & 4800 & 250&$   2.2 $& 1.0 &$  -3.1 $& 1.0 \\
                     &             &R1200R &            &       &           &      & 215&$  -0.4 $& 1.6 &$  -3.3 $& 2.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1630$+$089       &  ESP        &       & 2018-08-18 & 06:56 & 58348.289 & 5268 & 110&$  -1.2  $& 2.1 &$  4.5 $& 2.1 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1633$+433$       &  ESP        &       & 2018-06-23 & 07:58 & 58292.332 & 3468 &  90&$   0.9  $& 1.5 &$ -1.6 $& 1.5 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1705$+$030       &  ISIS       & R600B & 2019-04-19 & 03:53 & 58592.162 & 3600 &  85&$  1.8$& 7.6 &$  6.0 $& 8.7 \\ 
                     &             &R1200R&             &       &           &      & 215&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1743$-$545       &  FORS2      &  300V & 2019-09-11 & 03:19 & 58737.138 & 1600 &  85&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1756$+$827       &  ESP        &       & 2018-06-25 & 07:47 & 58294.325 & 3468 & 110&$  -0.9 $& 0.8 &$  0.4  $& 0.8 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1814$+$134       &  ISIS       & R600B & 2019-10-04 & 21:20 & 58760.889 & 3600 &  70&\multicolumn{4}{c}{$\vmax \la 0.04$\,\%}\\
                     &             &R1200R &            &       &           &      & 105&$   4.6  $&10.0&$  3.0 $&14.4 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1820$+$609       &  ISIS       & R600B & 2019-10-05 & 23:01 & 58761.959 & 4800 &  85&\multicolumn{4}{c}{$\vmax \la 0.20$\,\%}\\
                     &             &R1200R &            &       &           &      & 110&\multicolumn{4}{c}{$\vmax \la 0.25$\,\%}\\[2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1821$-$131       &  ISIS       & R600B & 2018-09-23 & 21:16 & 58384.886 & 5400 & 85 &$ -1.6  $& 7.1 &$ -10.5 $& 8.0 \\
                     &             & R1200R&            &       &           &      & 85 &$  4.4  $& 3.6 &$   0.2 $& 2.8 \\
                     &  FORS2      & 1200R & 2019-03-19 & 08:15 & 58561.344 & 3600 &220 &$ -1.3  $& 1.2 &$  -2.6 $& 1.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1823$+$116       &  ISIS       & R600B & 2019-10-04 & 20:14 & 58760.843 & 2400 & 50 &\multicolumn{4}{c}{$\vmax \la 0.06$\,\%} \\
                     &             &R1200R &            &       &           &      & 60 &\multicolumn{4}{c}{$\vmax \la 0.25$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1919$+$061       &  ISIS       & R600B & 2019-04-19 & 05:10 & 58592.215 & 4400 & 80 &$  18 $&12 &$ -17 $& 13 \\
                     &             &R1200R &            &       &           &      & 60 &$  2.6 $& 6.1 &$  -6.7 $& 5.7 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,1935$+276$       &  ESP        &       & 2016-06-09 & 12:35 & 57548.525 & 3400 & 200&$  1.1 $ & 0.7 &$  0.1  $& 0.7 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2002$-$110       &  FORS2      &  600B & 2019-10-22 & 00:02 & 58778.001 & 1200 &  85&\multicolumn{4}{c}{$\vmax \la 0.1$\,\%} \\
                     &             &  300V & 2019-10-22 & 00:31 & 58778.022 & 1200 & 110&\multicolumn{4}{c}{$\vmax \la 0.2$\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2008$-$600       &  FORS2      &  300V & 2019-09-11 & 03:59 & 58737.166 & 1440 & 170&\multicolumn{4}{c}{\vmax \la 0.03\,\%}\\ [2mm] 
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2017$-$306       &  FORS2      & 1200B & 2019-06-14 & 06:06 & 58648.254 & 2400 & 560&\multicolumn{4}{c}{\vmax \la 0.02\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2032$+$248        &  ESP        &       & 2015-10-01 & 08:41 & 57296.362 & 3256 & 330&$  -0.2  $& 0.3  &$  0.1  $& 0.3 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2039$-$682       &  FORS2      & 1200R & 2018-06-25 & 06:27 & 58294.269 & 2700 & 750&$  -1.0 $& 0.5 &$   0.8 $& 0.4 \\
                     &  FORS2      & 1200R & 2018-06-28 & 07:51 & 58297.327 & 2700 & 600&$   0.6 $& 0.8 &$  -1.6 $& 0.8 \\
                     &  FORS2      & 1200R & 2018-06-29 & 06:58 & 58298.290 & 2700 & 575&$   0.8 $& 0.7 &$   0.8 $& 0.8 \\
                     &  FORS2      & 1200R & 2018-07-02 & 05:15 & 58301.219 & 2700 & 580&$   0.1 $& 0.7 &$   0.4 $& 0.7 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2057$-$493       &  FORS2      & 1200R & 2018-11-03 & 02:04 & 58425.086 & 2700 & 375&$   0.3 $& 1.8 &$ -2.4  $& 1.8 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2117$+539$       &  ESP        &       & 2015-10-01 & 09:41 & 57296.404 & 3256 & 190&$   1.2 $& 0.5  &$ -1.1 $& 0.5  \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2138$-$332       &  ESP        &       & 2019-06-12 & 14:34 & 58646.607 & 4188 & 150&$   5.0 $& 4.4 &$ -3.6 $&4.4 \\ 
                     &  ISIS       & R600B & 2019-10-06 & 21:58 & 58762.915 & 3600 & 125&$  12.1 $& 6.1 &$  3.1 $& 6.7  \\
                     &             &R1200R &            &       &           &      & 110&\multicolumn{4}{c}{\vmax \la 0.1\,\%}\\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2140$-$072       &  ISIS       & R600B & 2018-09-19 & 22:07 & 58380.922 & 3600 & 150&$   4.1 $& 2.2 &$  2.9  $& 2.5 \\ 
                     &             &R1200R &            &       &           &      & 120&$  -0.5 $& 0.9 &$ -0.5  $& 0.9 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2159$-$754       &  FORS2      & 1200R & 2019-06-14 & 07:05 & 58648.295 & 2560 & 295&$  -1.1 $& 0.8 &$ -1.4. $&  0.6 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2211$-$392       &  FORS2      & 1200R & 2018-12-08 & 01:49 & 58460.076 & 3600 & 300&$  -2.7 $& 0.9 &$ -1.3 $& 0.8 \\ 
                     &  FORS2      & 1200R & 2019-06-11 & 07:59 & 58645.333 & 1480 & 110&$   2.3 $& 2.8 &\multicolumn{2}{c}{} \\
                     &  FORS2      & 1200R & 2019-06-14 & 08:04 & 58648.336 & 2960 & 275&$  -1.5 $& 0.8 &$  0.2 $& 0.8 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2226$-$754       &  FORS2      &  300V & 2019-09-30 & 03:22 & 58756.140 & 1600 & 115&\multicolumn{4}{c}{\vmax \la 0.05\,\%}\ \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2226$-$755       &  FORS2      &  300V & 2019-09-25 & 03:49 & 58751.159 & 1800 & 100&\multicolumn{4}{c}{\vmax \la 0.08\,\%} \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------
WD\,2246$+$223       &  ESP        &       & 2018-06-21 & 13:27 & 58290.560 & 3468 &  85&$  -3.0 $& 1.4 &$ -1.1  $& 1.4  \\
                     &  ESP        &       & 2018-08-18 & 09:47 & 58348.408 & 3468 &  95&$  -2.3 $& 1.4 &$ -0.1  $& 1.4 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2248$+$293/4     &  ISIS       & R600B & 2018-09-20 & 02:25 & 58381.101 &5400  & 120&$   7.0 $& 8.3 &$  12.3 $& 6.8 \\
                     &             &R1200R &            &       &           &      & 125&$  -0.7 $& 3.9 &$  2.4 $& 3.0 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2251$-$070       &  FORS2      & 1200B & 2019-10-05 & 02:06 & 58761.088 & 3600 & 205&$ -11.9 $& 5.2 &$ -2.0 $&  5.9 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2307$+$548       &  ISIS       & R600B & 2018-09-23 & 00:29 & 58384.020 & 5400 &  70&$  -10 $& 60 &$ 0 $& 57 \\
                     &             &R1200R &            &       &           &      & 120&$  -3.2 $& 5.7 &$  8.5 $& 4.9 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2326$+049$       &  ESP        &       & 2015-11-02 & 08:02 & 57328.335 & 4620 & 280&$   0.0  $& 0.5  &$  0.0  $& 0.5 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2336$-$079       &  ESP        &       & 2018-06-26 & 13:30 & 58295.563 & 2268 & 135&$  -1.4 $& 0.9 &$  -0.2 $& 0.9 \\
                     &  FORS2      & 1200B & 2018-11-07 & 02:08 & 58429.089 & 4800 &1020&$   0.4 $& 0.3 &$   0.6 $& 0.3 \\
                     &  ISIS       & R600B & 2018-09-22 & 01:26 & 58383.060 & 2400 & 205&$   1.1 $& 1.3 &$  -1.4 $& 1.3 \\ 
                     &             &R1200R &            &       &           &      & 145&$   2.8 $& 1.2 &$  -2.9 $& 1.5 \\ 
                     &  ISIS       & R600B & 2018-09-24 & 00:40 & 58385.028 & 2700 & 255&$   0.7 $& 1.5 &$  -1.4 $& 1.3 \\ 
                     &             &R1200R &            &       &           &      & 270&$  -3.5 $& 1.2 &$   1.9 $& 1.2 \\ [2mm]
%----------------------------------------------------------------------------------------------------------------------------------        
WD\,2341$+$322       &  ESP        &       & 2015-10-02 & 11:32 & 57297.481 & 3256 & 135&$   1.3 $& 0.9 &$ -0.9 $& 0.9 \\
%----------------------------------------------------------------------------------------------------------------------------------        \hline
\end{longtable}
